On the Unit Teissier Distribution: Properties, Estimation Procedures and Applications

The Teissier distribution, originally proposed by Teissier [31], was designed to model mortality due to aging in domestic animals. More recently, Krishna et al. [19] introduced the Unit Teissier (UT) distribution on the interval (0, 1) through the transformation $X=e^{-Y}$, where $Y$ follows the Teissier distribution. In their work, the authors derived several fundamental properties of the UT distribution and investigated parameter estimation using maximum likelihood, least squares, weighted least squares and Bayesian methods. Building upon this work, the present paper develops additional theoretical and inferential results for the UT distribution. In particular, closed-form expressions for single moments of order statistics and L-moments are obtained, and characterization results based on truncated moments are established. Furthermore, several alternative parameter estimation methods are considered, including maximum product of spacings, Cram\'er-von Mises, Anderson-Darling, right-tail Anderson-Darling, percentile and L-moment estimation, while the estimation methods previously studied by Krishna et al. [19] are also included for comparison. Extensive simulation studies under various parameter settings and sample sizes are conducted to assess and compare the performance of the estimators. Finally, the flexibility and practical utility of the UT distribution are demonstrated using a real dataset.

==> (inline-0) <==
\begin{tabular}{lllcccccccccc}
\toprule
 $n$         & Est.     & MLE      & LSE      & WLSE    & CRVME        & MPSE
             & PCE      & ADE      & RADE     & LME            \\ 
 \midrule
30  & $|BIAS|$ & 0.01464 $^{\{2\}}$   & 0.01813 $^{\{6\}}$   & 0.01691 $^{\{4\}}$   & 0.01831 $^{\{7\}}$   & 0.01528 $^{\{3\}}$   & 0.04836 $^{\{9\}}$ & 0.01736 $^{\{5\}}$   & 0.02023 $^{\{8\}}$ & 0.00408   $^{\{1\}}$   \\
    & MSE               & 0.00035 $^{\{1.5\}}$ & 0.00053 $^{\{5\}}$   & 0.00046 $^{\{3\}}$   & 0.00054 $^{\{6\}}$   & 0.00035 $^{\{1.5\}}$ & 0.00445 $^{\{9\}}$ & 0.00048 $^{\{4\}}$   & 0.00068 $^{\{7\}}$ & 0.00199   $^{\{8\}}$   \\
    & MRE               & 0.05630 $^{\{2\}}$   & 0.06974 $^{\{6\}}$   & 0.06503 $^{\{4\}}$   & 0.07041 $^{\{7\}}$   & 0.05875 $^{\{3\}}$   & 0.18599 $^{\{9\}}$ & 0.06675 $^{\{5\}}$   & 0.07779 $^{\{8\}}$ & 0.01570   $^{\{1\}}$   \\
    & $\sum{Ranks}$     & 5.5     $^{\{1\}}$   & 17      $^{\{6\}}$   & 11      $^{\{4\}}$   & 20      $^{\{7\}}$   & 7.5     $^{\{2\}}$   & 27      $^{\{9\}}$ & 14      $^{\{5\}}$   & 23      $^{\{8\}}$ & 10        $^{\{3\}}$
       \\
\midrule
50  & $|BIAS|$ & 0.01154 $^{\{2\}}$   & 0.01344 $^{\{6\}}$   & 0.01299 $^{\{5\}}$   & 0.01405 $^{\{7\}}$   & 0.01165 $^{\{3\}}$   & 0.03688 $^{\{9\}}$ & 0.01257 $^{\{4\}}$   & 0.01557 $^{\{8\}}$ & 0.00337   $^{\{1\}}$   \\
    & MSE               & 0.00022 $^{\{2\}}$   & 0.00030 $^{\{5\}}$   & 0.00027 $^{\{4\}}$   & 0.00032 $^{\{6\}}$   & 0.00020 $^{\{1\}}$   & 0.00225 $^{\{9\}}$ & 0.00025 $^{\{3\}}$   & 0.00040 $^{\{7\}}$ & 0.00128   $^{\{8\}}$   \\
    & MRE               & 0.04437 $^{\{2\}}$   & 0.05170 $^{\{6\}}$   & 0.04998 $^{\{5\}}$   & 0.05405 $^{\{7\}}$   & 0.04479 $^{\{3\}}$   & 0.14186 $^{\{9\}}$ & 0.04834 $^{\{4\}}$   & 0.05987 $^{\{8\}}$ & 0.00945   $^{\{1\}}$   \\
    & $\sum{Ranks}$     & 6       $^{\{1\}}$   & 17      $^{\{6\}}$   & 14      $^{\{5\}}$   & 20      $^{\{7\}}$   & 7       $^{\{2\}}$   & 27      $^{\{9\}}$ & 11      $^{\{4\}}$   & 23      $^{\{8\}}$ & 10        $^{\{3\}}$
           \\
\midrule
100 & $|BIAS|$ & 0.00805 $^{\{2\}}$   & 0.00943 $^{\{6\}}$   & 0.00864 $^{\{5\}}$   & 0.00993 $^{\{7\}}$   & 0.00806 $^{\{3\}}$   & 0.02564 $^{\{9\}}$ & 0.00856 $^{\{4\}}$   & 0.01127 $^{\{8\}}$ & 0.00172   $^{\{1\}}$   \\
    & MSE               & 0.00010 $^{\{1.5\}}$ & 0.00014 $^{\{5\}}$   & 0.00012 $^{\{3.5\}}$ & 0.00016 $^{\{6\}}$   & 0.00010 $^{\{1.5\}}$ & 0.00106 $^{\{9\}}$ & 0.00012 $^{\{3.5\}}$ & 0.00021 $^{\{7\}}$ & 0.00053   $^{\{8\}}$   \\
    & MRE               & 0.03095 $^{\{2\}}$   & 0.03627 $^{\{6\}}$   & 0.03324 $^{\{5\}}$   & 0.03819 $^{\{7\}}$   & 0.03102 $^{\{3\}}$   & 0.09861 $^{\{9\}}$ & 0.03291 $^{\{4\}}$   & 0.04335 $^{\{8\}}$ & 0.00563   $^{\{1\}}$   \\
    & $\sum{Ranks}$     & 5.5     $^{\{1\}}$   & 17      $^{\{6\}}$   & 13.5    $^{\{5\}}$   & 20      $^{\{7\}}$   & 7.5     $^{\{2\}}$   & 27      $^{\{9\}}$ & 11.5    $^{\{4\}}$   & 23      $^{\{8\}}$ & 10        $^{\{3\}}$
           \\
\midrule
250 & $|BIAS|$ & 0.00511 $^{\{3\}}$   & 0.00603 $^{\{7\}}$   & 0.00554 $^{\{5\}}$   & 0.00596 $^{\{6\}}$   & 0.00485 $^{\{2\}}$   & 0.01613 $^{\{9\}}$ & 0.00550 $^{\{4\}}$   & 0.00689 $^{\{8\}}$ & 0.00009   $^{\{1\}}$   \\
    & MSE               & 0.00004 $^{\{1.5\}}$ & 0.00006 $^{\{5.5\}}$ & 0.00005 $^{\{3.5\}}$ & 0.00006 $^{\{5.5\}}$ & 0.00004 $^{\{1.5\}}$ & 0.00041 $^{\{9\}}$ & 0.00005 $^{\{3.5\}}$ & 0.00007 $^{\{7\}}$ & 0.00020   $^{\{8\}}$   \\
    & MRE               & 0.01965 $^{\{3\}}$   & 0.02320 $^{\{7\}}$   & 0.02130 $^{\{5\}}$   & 0.02290 $^{\{6\}}$   & 0.01866 $^{\{2\}}$   & 0.06205 $^{\{9\}}$ & 0.02117 $^{\{4\}}$   & 0.02649 $^{\{8\}}$ & 0.00054   $^{\{1\}}$   \\
    & $\sum{Ranks}$     & 7.5     $^{\{2\}}$   & 19.5    $^{\{7\}}$   & 13.5    $^{\{5\}}$   & 17.5    $^{\{6\}}$   & 5.5     $^{\{1\}}$   & 27      $^{\{9\}}$ & 11.5    $^{\{4\}}$   & 23      $^{\{8\}}$ & 10        $^{\{3\}}$
           \\
\midrule
500 & $|BIAS|$ & 0.00356 $^{\{3\}}$   & 0.00437 $^{\{6\}}$   & 0.00384 $^{\{4\}}$   & 0.00449 $^{\{7\}}$   & 0.00353 $^{\{2\}}$   & 0.01175 $^{\{9\}}$ & 0.00391 $^{\{5\}}$   & 0.00496 $^{\{8\}}$ & 0.00003   $^{\{1\}}$   \\
    & MSE               & 0.00002 $^{\{2\}}$   & 0.00003 $^{\{5\}}$   & 0.00002 $^{\{2\}}$   & 0.00003 $^{\{5\}}$   & 0.00002 $^{\{2\}}$   & 0.00022 $^{\{9\}}$ & 0.00003 $^{\{5\}}$   & 0.00004 $^{\{7\}}$ & 0.00013   $^{\{8\}}$   \\
    & MRE               & 0.01371 $^{\{3\}}$   & 0.01680 $^{\{6\}}$   & 0.01479 $^{\{4\}}$   & 0.01725 $^{\{7\}}$   & 0.01357 $^{\{2\}}$   & 0.04520 $^{\{9\}}$ & 0.01505 $^{\{5\}}$   & 0.01908 $^{\{8\}}$ & 0.00010   $^{\{1\}}$   \\
    & $\sum{Ranks}$     & 8       $^{\{2\}}$   & 17      $^{\{6\}}$   & 10      $^{\{3.5\}}$ & 19      $^{\{7\}}$   & 6       $^{\{1\}}$   & 27      $^{\{9\}}$ & 15      $^{\{5\}}$   & 23      $^{\{8\}}$ & 10        $^{\{3.5\}}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllcccccccccc}
\toprule
 $n$         & Est.     & MLE      & LSE      & WLSE    & CRVME        & MPSE
             & PCE      & ADE      & RADE     & LME            \\ 
\midrule
30  & $|BIAS|$ & 0.02043 $^{\{2\}}$   & 0.02334 $^{\{6\}}$   & 0.02324 $^{\{5\}}$ & 0.02457 $^{\{7\}}$   & 0.02060 $^{\{3\}}$   & 0.04936 $^{\{9\}}$ & 0.02320 $^{\{4\}}$   & 0.02632 $^{\{8\}}$ & 0.00668   $^{\{1\}}$ \\
    & MSE               & 0.00070 $^{\{3\}}$   & 0.00089 $^{\{5\}}$   & 0.00052 $^{\{1\}}$ & 0.00098 $^{\{6\}}$   & 0.00066 $^{\{2\}}$   & 0.00422 $^{\{9\}}$ & 0.00084 $^{\{4\}}$   & 0.00116 $^{\{7\}}$ & 0.00244   $^{\{8\}}$ \\
    & MRE               & 0.05839 $^{\{2\}}$   & 0.06670 $^{\{6\}}$   & 0.06641 $^{\{5\}}$ & 0.07021 $^{\{7\}}$   & 0.05887 $^{\{3\}}$   & 0.14103 $^{\{9\}}$ & 0.06628 $^{\{4\}}$   & 0.07521 $^{\{8\}}$ & 0.00491   $^{\{1\}}$ \\
    & $\sum{Ranks}$     & 7       $^{\{1\}}$   & 17      $^{\{6\}}$   & 11      $^{\{4\}}$ & 20      $^{\{7\}}$   & 8       $^{\{2\}}$   & 27      $^{\{9\}}$ & 12      $^{\{5\}}$   & 23      $^{\{8\}}$ & 10        $^{\{3\}}$
               \\
\midrule
50  & $|BIAS|$ & 0.01551 $^{\{2\}}$   & 0.01939 $^{\{7\}}$   & 0.01756 $^{\{5\}}$ & 0.01818 $^{\{6\}}$   & 0.01616 $^{\{3\}}$   & 0.03726 $^{\{9\}}$ & 0.01735 $^{\{4\}}$   & 0.02115 $^{\{8\}}$ & 0.00421   $^{\{1\}}$ \\
    & MSE               & 0.00039 $^{\{2\}}$   & 0.00057 $^{\{6\}}$   & 0.00024 $^{\{1\}}$ & 0.00053 $^{\{5\}}$   & 0.00040 $^{\{3\}}$   & 0.00216 $^{\{9\}}$ & 0.00049 $^{\{4\}}$   & 0.00072 $^{\{7\}}$ & 0.00117   $^{\{8\}}$ \\
    & MRE               & 0.04432 $^{\{2\}}$   & 0.05540 $^{\{7\}}$   & 0.05016 $^{\{5\}}$ & 0.05193 $^{\{6\}}$   & 0.04617 $^{\{3\}}$   & 0.10645 $^{\{9\}}$ & 0.04957 $^{\{4\}}$   & 0.06042 $^{\{8\}}$ & 0.00429   $^{\{1\}}$ \\
    & $\sum{Ranks}$     & 6       $^{\{1\}}$   & 20      $^{\{7\}}$   & 11      $^{\{4\}}$ & 17      $^{\{6\}}$   & 9       $^{\{2\}}$   & 27      $^{\{9\}}$ & 12      $^{\{5\}}$   & 23      $^{\{8\}}$ & 10        $^{\{3\}}$
       \\
\midrule
100 & $|BIAS|$ & 0.01058 $^{\{2.5\}}$ & 0.01272 $^{\{6\}}$   & 0.01210 $^{\{4\}}$ & 0.01323 $^{\{7\}}$   & 0.01058 $^{\{2.5\}}$ & 0.02634 $^{\{9\}}$ & 0.01214 $^{\{5\}}$   & 0.01532 $^{\{8\}}$ & 0.00391   $^{\{1\}}$ \\
    & MSE               & 0.00018 $^{\{2.5\}}$ & 0.00026 $^{\{5\}}$   & 0.00009 $^{\{1\}}$ & 0.00028 $^{\{6\}}$   & 0.00018 $^{\{2.5\}}$ & 0.00107 $^{\{9\}}$ & 0.00023 $^{\{4\}}$   & 0.00036 $^{\{7\}}$ & 0.00063   $^{\{8\}}$ \\
    & MRE               & 0.03024 $^{\{2.5\}}$ & 0.03635 $^{\{6\}}$   & 0.03458 $^{\{4\}}$ & 0.03781 $^{\{7\}}$   & 0.03024 $^{\{2.5\}}$ & 0.07525 $^{\{9\}}$ & 0.03468 $^{\{5\}}$   & 0.04376 $^{\{8\}}$ & 0.00345   $^{\{1\}}$ \\
    & $\sum{Ranks}$     & 7.5     $^{\{1.5\}}$ & 17      $^{\{6\}}$   & 9       $^{\{3\}}$ & 20      $^{\{7\}}$   & 7.5     $^{\{1.5\}}$ & 27      $^{\{9\}}$ & 14      $^{\{5\}}$   & 23      $^{\{8\}}$ & 10        $^{\{4\}}$
               \\
\midrule
250 & $|BIAS|$ & 0.00683 $^{\{3\}}$   & 0.00791 $^{\{6\}}$   & 0.00738 $^{\{4\}}$ & 0.00823 $^{\{7\}}$   & 0.00665 $^{\{2\}}$   & 0.01629 $^{\{9\}}$ & 0.00766 $^{\{5\}}$   & 0.00919 $^{\{8\}}$ & 0.00051   $^{\{1\}}$ \\
    & MSE               & 0.00007 $^{\{2.5\}}$ & 0.00010 $^{\{5.5\}}$ & 0.00005 $^{\{1\}}$ & 0.00010 $^{\{5.5\}}$ & 0.00007 $^{\{2.5\}}$ & 0.00043 $^{\{9\}}$ & 0.00009 $^{\{4\}}$   & 0.00014 $^{\{7\}}$ & 0.00031   $^{\{8\}}$ \\
    & MRE               & 0.01952 $^{\{3\}}$   & 0.02261 $^{\{6\}}$   & 0.02110 $^{\{4\}}$ & 0.02351 $^{\{7\}}$   & 0.01901 $^{\{2\}}$   & 0.04654 $^{\{9\}}$ & 0.02188 $^{\{5\}}$   & 0.02625 $^{\{8\}}$ & 0.00278   $^{\{1\}}$ \\
    & $\sum{Ranks}$     & 8.5     $^{\{2\}}$   & 17.5    $^{\{6\}}$   & 9       $^{\{3\}}$ & 19.5    $^{\{7\}}$   & 6.5     $^{\{1\}}$   & 27      $^{\{9\}}$ & 14      $^{\{5\}}$   & 23      $^{\{8\}}$ & 10        $^{\{4\}}$
               \\
\midrule
500 & $|BIAS|$ & 0.00466 $^{\{2\}}$   & 0.00588 $^{\{7\}}$   & 0.00546 $^{\{5\}}$ & 0.00579 $^{\{6\}}$   & 0.00479 $^{\{3\}}$   & 0.01173 $^{\{9\}}$ & 0.00542 $^{\{4\}}$   & 0.00639 $^{\{8\}}$ & 0.00012   $^{\{1\}}$ \\
    & MSE               & 0.00003 $^{\{2\}}$   & 0.00006 $^{\{6\}}$   & 0.00000 $^{\{1\}}$ & 0.00005 $^{\{4.5\}}$ & 0.00004 $^{\{3\}}$   & 0.00021 $^{\{9\}}$ & 0.00005 $^{\{4.5\}}$ & 0.00007 $^{\{7\}}$ & 0.00014   $^{\{8\}}$ \\
    & MRE               & 0.01331 $^{\{2\}}$   & 0.01680 $^{\{7\}}$   & 0.01559 $^{\{5\}}$ & 0.01654 $^{\{6\}}$   & 0.01370 $^{\{3\}}$   & 0.03351 $^{\{9\}}$ & 0.01547 $^{\{4\}}$   & 0.01825 $^{\{8\}}$ & 0.00185   $^{\{1\}}$ \\
    & $\sum{Ranks}$     & 6       $^{\{1\}}$   & 20      $^{\{7\}}$   & 11      $^{\{4\}}$ & 16.5    $^{\{6\}}$   & 9       $^{\{2\}}$   & 27      $^{\{9\}}$ & 12.5    $^{\{5\}}$   & 23      $^{\{8\}}$ & 10        $^{\{3\}}$
    \\
\bottomrule
\end{tabular}
\begin{tabular}{lllcccccccccc}
\toprule
 $n$         & Est.     & MLE      & LSE      & WLSE    & CRVME        & MPSE
             & PCE      & ADE      & RADE     & LME            \\ 
\midrule
30  & $|BIAS|$ & 0.02846 $^{\{2\}}$   & 0.03440 $^{\{7\}}$ & 0.03307 $^{\{6\}}$   & 0.03228 $^{\{5\}}$ & 0.02946 $^{\{3\}}$   & 0.05320 $^{\{9\}}$ & 0.03143 $^{\{4\}}$   & 0.03730 $^{\{8\}}$ & 0.00353   $^{\{1\}}$ \\
    & MSE               & 0.00130 $^{\{1\}}$   & 0.00192 $^{\{6\}}$ & 0.00171 $^{\{4\}}$   & 0.00176 $^{\{5\}}$ & 0.00131 $^{\{2\}}$   & 0.00451 $^{\{9\}}$ & 0.00157 $^{\{3\}}$   & 0.00229 $^{\{7\}}$ & 0.00377   $^{\{8\}}$ \\
    & MRE               & 0.05692 $^{\{2\}}$   & 0.06880 $^{\{7\}}$ & 0.06613 $^{\{6\}}$   & 0.06456 $^{\{5\}}$ & 0.05892 $^{\{3\}}$   & 0.10641 $^{\{9\}}$ & 0.06285 $^{\{4\}}$   & 0.07461 $^{\{8\}}$ & 0.00705   $^{\{1\}}$ \\
    & $\sum{Ranks}$     & 5       $^{\{1\}}$   & 20      $^{\{7\}}$ & 16      $^{\{6\}}$   & 15      $^{\{5\}}$ & 8       $^{\{2\}}$   & 27      $^{\{9\}}$ & 11      $^{\{4\}}$   & 23      $^{\{8\}}$ & 10        $^{\{3\}}$
               \\
\midrule
50  & $|BIAS|$ & 0.02240 $^{\{3\}}$   & 0.02710 $^{\{6\}}$ & 0.02514 $^{\{5\}}$   & 0.02732 $^{\{7\}}$ & 0.02224 $^{\{2\}}$   & 0.04126 $^{\{9\}}$ & 0.02451 $^{\{4\}}$   & 0.03097 $^{\{8\}}$ & 0.00157   $^{\{1\}}$ \\
    & MSE               & 0.00080 $^{\{2\}}$   & 0.00120 $^{\{6\}}$ & 0.00100 $^{\{4\}}$   & 0.00114 $^{\{5\}}$ & 0.00074 $^{\{1\}}$   & 0.00273 $^{\{9\}}$ & 0.00095 $^{\{3\}}$   & 0.00151 $^{\{7\}}$ & 0.00194   $^{\{8\}}$ \\
    & MRE               & 0.04481 $^{\{3\}}$   & 0.05421 $^{\{6\}}$ & 0.05029 $^{\{5\}}$   & 0.05464 $^{\{7\}}$ & 0.04447 $^{\{2\}}$   & 0.08252 $^{\{9\}}$ & 0.04903 $^{\{4\}}$   & 0.06193 $^{\{8\}}$ & 0.00313   $^{\{1\}}$ \\
    & $\sum{Ranks}$     & 8       $^{\{2\}}$   & 18      $^{\{6\}}$ & 14      $^{\{5\}}$   & 19      $^{\{7\}}$ & 5       $^{\{1\}}$   & 27      $^{\{9\}}$ & 11      $^{\{4\}}$   & 23      $^{\{8\}}$ & 10        $^{\{3\}}$
               \\
\midrule
100 & $|BIAS|$ & 0.01548 $^{\{2\}}$   & 0.01838 $^{\{6\}}$ & 0.01627 $^{\{4\}}$   & 0.01908 $^{\{7\}}$ & 0.01600 $^{\{3\}}$   & 0.02890 $^{\{9\}}$ & 0.01730 $^{\{5\}}$   & 0.02082 $^{\{8\}}$ & 0.00067   $^{\{1\}}$ \\
    & MSE               & 0.00038 $^{\{1\}}$   & 0.00055 $^{\{5\}}$ & 0.00042 $^{\{3\}}$   & 0.00058 $^{\{6\}}$ & 0.00039 $^{\{2\}}$   & 0.00128 $^{\{9\}}$ & 0.00047 $^{\{4\}}$   & 0.00071 $^{\{7\}}$ & 0.00103   $^{\{8\}}$ \\
    & MRE               & 0.03095 $^{\{2\}}$   & 0.03675 $^{\{6\}}$ & 0.03254 $^{\{4\}}$   & 0.03816 $^{\{7\}}$ & 0.03201 $^{\{3\}}$   & 0.05781 $^{\{9\}}$ & 0.03461 $^{\{5\}}$   & 0.04164 $^{\{8\}}$ & 0.00134   $^{\{1\}}$ \\
    & $\sum{Ranks}$     & 5       $^{\{1\}}$   & 17      $^{\{6\}}$ & 11      $^{\{4\}}$   & 20      $^{\{7\}}$ & 8       $^{\{2\}}$   & 27      $^{\{9\}}$ & 14      $^{\{5\}}$   & 23      $^{\{8\}}$ & 10        $^{\{3\}}$
               \\
\midrule
250 & $|BIAS|$ & 0.00999 $^{\{2\}}$   & 0.01135 $^{\{6\}}$ & 0.01099 $^{\{5\}}$   & 0.01197 $^{\{7\}}$ & 0.01035 $^{\{3\}}$   & 0.01771 $^{\{9\}}$ & 0.01084 $^{\{4\}}$   & 0.01317 $^{\{8\}}$ & 0.00034   $^{\{1\}}$ \\
    & MSE               & 0.00016 $^{\{1.5\}}$ & 0.00021 $^{\{5\}}$ & 0.00019 $^{\{3.5\}}$ & 0.00022 $^{\{6\}}$ & 0.00016 $^{\{1.5\}}$ & 0.00050 $^{\{9\}}$ & 0.00019 $^{\{3.5\}}$ & 0.00028 $^{\{7\}}$ & 0.00044   $^{\{8\}}$ \\
    & MRE               & 0.01998 $^{\{2\}}$   & 0.02269 $^{\{6\}}$ & 0.02199 $^{\{5\}}$   & 0.02395 $^{\{7\}}$ & 0.02070 $^{\{3\}}$   & 0.03543 $^{\{9\}}$ & 0.02168 $^{\{4\}}$   & 0.02635 $^{\{8\}}$ & 0.00099   $^{\{1\}}$ \\
    & $\sum{Ranks}$     & 5.5     $^{\{1\}}$   & 17      $^{\{6\}}$ & 13.5    $^{\{5\}}$   & 20      $^{\{7\}}$ & 7.5     $^{\{2\}}$   & 27      $^{\{9\}}$ & 11.5    $^{\{4\}}$   & 23      $^{\{8\}}$ & 10        $^{\{3\}}$
               \\
\midrule
500 & $|BIAS|$ & 0.00698 $^{\{3\}}$   & 0.00803 $^{\{6\}}$ & 0.00744 $^{\{4\}}$   & 0.00863 $^{\{7\}}$ & 0.00687 $^{\{2\}}$   & 0.01268 $^{\{9\}}$ & 0.00751 $^{\{5\}}$   & 0.00949 $^{\{8\}}$ & 0.00014   $^{\{1\}}$ \\
    & MSE               & 0.00008 $^{\{2\}}$   & 0.00010 $^{\{5\}}$ & 0.00009 $^{\{3.5\}}$ & 0.00012 $^{\{6\}}$ & 0.00007 $^{\{1\}}$   & 0.00026 $^{\{9\}}$ & 0.00009 $^{\{3.5\}}$ & 0.00014 $^{\{7\}}$ & 0.00021   $^{\{8\}}$ \\
    & MRE               & 0.01396 $^{\{3\}}$   & 0.01605 $^{\{6\}}$ & 0.01489 $^{\{4\}}$   & 0.01726 $^{\{7\}}$ & 0.01374 $^{\{2\}}$   & 0.02536 $^{\{9\}}$ & 0.01502 $^{\{5\}}$   & 0.01899 $^{\{8\}}$ & 0.00097   $^{\{1\}}$ \\
    & $\sum{Ranks}$     & 8       $^{\{2\}}$   & 17      $^{\{6\}}$ & 11.5    $^{\{4\}}$   & 20      $^{\{7\}}$ & 5       $^{\{1\}}$   & 27      $^{\{9\}}$ & 13.5    $^{\{5\}}$   & 23      $^{\{8\}}$ & 10        $^{\{3\}}$
\\
\bottomrule
\end{tabular}
\begin{tabular}{lllcccccccccc}
\toprule
 $n$         & Est.     & MLE      & LSE      & WLSE    & CRVME        & MPSE
             & PCE      & ADE      & RADE     & LME            \\
 \midrule
30  & $|BIAS|$ & 0.06099 $^{\{3\}}$ & 0.07002 $^{\{7\}}$ & 0.06316 $^{\{5\}}$ & 0.06852 $^{\{6\}}$ & 0.06004 $^{\{2\}}$ & 0.07257 $^{\{8\}}$ & 0.06196 $^{\{4\}}$   & 0.07799 $^{\{9\}}$ & 0.01548   $^{\{1\}}$   \\
    & MSE               & 0.00586 $^{\{2\}}$ & 0.00807 $^{\{6\}}$ & 0.00647 $^{\{4\}}$ & 0.00773 $^{\{5\}}$ & 0.00540 $^{\{1\}}$ & 0.00839 $^{\{7\}}$ & 0.00625 $^{\{3\}}$   & 0.01030 $^{\{9\}}$ & 0.01006   $^{\{8\}}$   \\
    & MRE               & 0.06099 $^{\{3\}}$ & 0.07002 $^{\{7\}}$ & 0.06316 $^{\{5\}}$ & 0.06852 $^{\{6\}}$ & 0.06004 $^{\{2\}}$ & 0.07257 $^{\{8\}}$ & 0.06196 $^{\{4\}}$   & 0.07799 $^{\{9\}}$ & 0.01548   $^{\{1\}}$   \\
    & $\sum{Ranks}$     & 8       $^{\{2\}}$ & 20      $^{\{7\}}$ & 14      $^{\{5\}}$ & 17      $^{\{6\}}$ & 5       $^{\{1\}}$ & 23      $^{\{8\}}$ & 11      $^{\{4\}}$   & 27      $^{\{9\}}$ & 10        $^{\{3\}}$
               \\
\midrule
50  & $|BIAS|$ & 0.04326 $^{\{2\}}$ & 0.05193 $^{\{6\}}$ & 0.05053 $^{\{5\}}$ & 0.05259 $^{\{7\}}$ & 0.04427 $^{\{3\}}$ & 0.05701 $^{\{8\}}$ & 0.04919 $^{\{4\}}$   & 0.06077 $^{\{9\}}$ & 0.00954   $^{\{1\}}$   \\
    & MSE               & 0.00295 $^{\{1\}}$ & 0.00419 $^{\{5\}}$ & 0.00399 $^{\{4\}}$ & 0.00435 $^{\{6\}}$ & 0.00308 $^{\{2\}}$ & 0.00506 $^{\{7\}}$ & 0.00386 $^{\{3\}}$   & 0.00602 $^{\{9\}}$ & 0.00560   $^{\{8\}}$   \\
    & MRE               & 0.04326 $^{\{2\}}$ & 0.05193 $^{\{6\}}$ & 0.05053 $^{\{5\}}$ & 0.05259 $^{\{7\}}$ & 0.04427 $^{\{3\}}$ & 0.05701 $^{\{8\}}$ & 0.04919 $^{\{4\}}$   & 0.06077 $^{\{9\}}$ & 0.01270   $^{\{1\}}$   \\
    & $\sum{Ranks}$     & 5       $^{\{1\}}$ & 17      $^{\{6\}}$ & 14      $^{\{5\}}$ & 20      $^{\{7\}}$ & 8       $^{\{2\}}$ & 23      $^{\{8\}}$ & 11      $^{\{4\}}$   & 27      $^{\{9\}}$ & 10        $^{\{3\}}$
               \\
\midrule
100 & $|BIAS|$ & 0.02946 $^{\{2\}}$ & 0.03879 $^{\{7\}}$ & 0.03514 $^{\{4\}}$ & 0.03814 $^{\{6\}}$ & 0.03050 $^{\{3\}}$ & 0.04023 $^{\{8\}}$ & 0.03516 $^{\{5\}}$   & 0.04140 $^{\{9\}}$ & 0.00356   $^{\{1\}}$   \\
    & MSE               & 0.00138 $^{\{1\}}$ & 0.00236 $^{\{6\}}$ & 0.00193 $^{\{3\}}$ & 0.00227 $^{\{5\}}$ & 0.00147 $^{\{2\}}$ & 0.00252 $^{\{7\}}$ & 0.00197 $^{\{4\}}$   & 0.00276 $^{\{9\}}$ & 0.00262   $^{\{8\}}$   \\
    & MRE               & 0.02946 $^{\{2\}}$ & 0.03879 $^{\{7\}}$ & 0.03514 $^{\{4\}}$ & 0.03814 $^{\{6\}}$ & 0.03050 $^{\{3\}}$ & 0.04023 $^{\{8\}}$ & 0.03516 $^{\{5\}}$   & 0.04140 $^{\{9\}}$ & 0.00556   $^{\{1\}}$   \\
    & $\sum{Ranks}$     & 5       $^{\{1\}}$ & 20      $^{\{7\}}$ & 11      $^{\{4\}}$ & 17      $^{\{6\}}$ & 8       $^{\{2\}}$ & 23      $^{\{8\}}$ & 14      $^{\{5\}}$   & 27      $^{\{9\}}$ & 10        $^{\{3\}}$
               \\
\midrule
250 & $|BIAS|$ & 0.01870 $^{\{2\}}$ & 0.02408 $^{\{7\}}$ & 0.02199 $^{\{5\}}$ & 0.02347 $^{\{6\}}$ & 0.02033 $^{\{3\}}$ & 0.02560 $^{\{8\}}$ & 0.02163 $^{\{4\}}$   & 0.02722 $^{\{9\}}$ & 0.00067   $^{\{1\}}$   \\
    & MSE               & 0.00055 $^{\{1\}}$ & 0.00091 $^{\{6\}}$ & 0.00076 $^{\{4\}}$ & 0.00086 $^{\{5\}}$ & 0.00064 $^{\{2\}}$ & 0.00103 $^{\{7\}}$ & 0.00074 $^{\{3\}}$   & 0.00115 $^{\{8\}}$ & 0.00120   $^{\{9\}}$   \\
    & MRE               & 0.01870 $^{\{2\}}$ & 0.02408 $^{\{7\}}$ & 0.02199 $^{\{5\}}$ & 0.02347 $^{\{6\}}$ & 0.02033 $^{\{3\}}$ & 0.02560 $^{\{8\}}$ & 0.02163 $^{\{4\}}$   & 0.02722 $^{\{9\}}$ & 0.00067   $^{\{1\}}$   \\
    & $\sum{Ranks}$     & 5       $^{\{1\}}$ & 20      $^{\{7\}}$ & 14      $^{\{5\}}$ & 17      $^{\{6\}}$ & 8       $^{\{2\}}$ & 23      $^{\{8\}}$ & 11      $^{\{3.5\}}$ & 26      $^{\{9\}}$ & 11        $^{\{3.5\}}$
               \\
\midrule
500 & $|BIAS|$ & 0.01382 $^{\{3\}}$ & 0.01670 $^{\{6\}}$ & 0.01566 $^{\{4\}}$ & 0.01721 $^{\{7\}}$ & 0.01360 $^{\{2\}}$ & 0.01815 $^{\{8\}}$ & 0.01607 $^{\{5\}}$   & 0.01881 $^{\{9\}}$ & 0.00016   $^{\{1\}}$   \\
    & MSE               & 0.00030 $^{\{2\}}$ & 0.00043 $^{\{5\}}$ & 0.00038 $^{\{3\}}$ & 0.00047 $^{\{6\}}$ & 0.00029 $^{\{1\}}$ & 0.00052 $^{\{8\}}$ & 0.00041 $^{\{4\}}$   & 0.00056 $^{\{9\}}$ & 0.00048   $^{\{7\}}$   \\
    & MRE               & 0.01382 $^{\{3\}}$ & 0.01670 $^{\{6\}}$ & 0.01566 $^{\{4\}}$ & 0.01721 $^{\{7\}}$ & 0.01360 $^{\{2\}}$ & 0.01815 $^{\{8\}}$ & 0.01607 $^{\{5\}}$   & 0.01881 $^{\{9\}}$ & 0.00026   $^{\{1\}}$   \\
    & $\sum{Ranks}$     & 8       $^{\{2\}}$ & 17      $^{\{6\}}$ & 11      $^{\{4\}}$ & 20      $^{\{7\}}$ & 5       $^{\{1\}}$ & 24      $^{\{8\}}$ & 14      $^{\{5\}}$   & 27      $^{\{9\}}$ & 9         $^{\{3\}}$
\\
\bottomrule
\end{tabular}
\begin{tabular}{lllcccccccccc}
\toprule
 $n$         & Est.     & MLE      & LSE      & WLSE    & CRVME        & MPSE
             & PCE      & ADE      & RADE     & LME            \\ 
\midrule
30  & $|BIAS|$ & 0.07342 $^{\{3\}}$ & 0.08657 $^{\{7\}}$ & 0.08120 $^{\{5\}}$ & 0.08446 $^{\{6\}}$ & 0.07124 $^{\{2\}}$ & 0.08801 $^{\{8\}}$ & 0.07773 $^{\{4\}}$ & 0.09450 $^{\{9\}}$ & 0.00538   $^{\{1\}}$ \\
    & MSE               & 0.00891 $^{\{2\}}$ & 0.01249 $^{\{7\}}$ & 0.01068 $^{\{4\}}$ & 0.01200 $^{\{5\}}$ & 0.00806 $^{\{1\}}$ & 0.01238 $^{\{6\}}$ & 0.00980 $^{\{3\}}$ & 0.01516 $^{\{9\}}$ & 0.01397   $^{\{8\}}$ \\
    & MRE               & 0.05874 $^{\{3\}}$ & 0.06926 $^{\{7\}}$ & 0.06496 $^{\{5\}}$ & 0.06757 $^{\{6\}}$ & 0.05700 $^{\{2\}}$ & 0.07041 $^{\{8\}}$ & 0.06218 $^{\{4\}}$ & 0.07560 $^{\{9\}}$ & 0.00430   $^{\{1\}}$ \\
    & $\sum{Ranks}$     & 8       $^{\{2\}}$ & 21      $^{\{7\}}$ & 14      $^{\{5\}}$ & 17      $^{\{6\}}$ & 5       $^{\{1\}}$ & 22      $^{\{8\}}$ & 11      $^{\{4\}}$ & 27      $^{\{9\}}$ & 10        $^{\{3\}}$
               \\
\midrule
50  & $|BIAS|$ & 0.05600 $^{\{3\}}$ & 0.06636 $^{\{7\}}$ & 0.06409 $^{\{5\}}$ & 0.06871 $^{\{8\}}$ & 0.05502 $^{\{2\}}$ & 0.06550 $^{\{6\}}$ & 0.06149 $^{\{4\}}$ & 0.07342 $^{\{9\}}$ & 0.00798   $^{\{1\}}$ \\
    & MSE               & 0.00509 $^{\{2\}}$ & 0.00700 $^{\{6\}}$ & 0.00672 $^{\{4\}}$ & 0.00737 $^{\{7\}}$ & 0.00462 $^{\{1\}}$ & 0.00696 $^{\{5\}}$ & 0.00604 $^{\{3\}}$ & 0.00871 $^{\{9\}}$ & 0.00801   $^{\{8\}}$ \\
    & MRE               & 0.04480 $^{\{3\}}$ & 0.05309 $^{\{7\}}$ & 0.05127 $^{\{5\}}$ & 0.05497 $^{\{8\}}$ & 0.04402 $^{\{2\}}$ & 0.05240 $^{\{6\}}$ & 0.04919 $^{\{4\}}$ & 0.05874 $^{\{9\}}$ & 0.00406   $^{\{1\}}$ \\
    & $\sum{Ranks}$     & 8       $^{\{2\}}$ & 20      $^{\{7\}}$ & 14      $^{\{5\}}$ & 23      $^{\{8\}}$ & 5       $^{\{1\}}$ & 17      $^{\{6\}}$ & 11      $^{\{4\}}$ & 27      $^{\{9\}}$ & 10        $^{\{3\}}$
               \\
\midrule
100 & $|BIAS|$ & 0.03874 $^{\{3\}}$ & 0.04596 $^{\{6\}}$ & 0.04307 $^{\{5\}}$ & 0.04597 $^{\{7\}}$ & 0.03841 $^{\{2\}}$ & 0.04719 $^{\{8\}}$ & 0.04266 $^{\{4\}}$ & 0.05378 $^{\{9\}}$ & 0.00431   $^{\{1\}}$ \\
    & MSE               & 0.00237 $^{\{2\}}$ & 0.00339 $^{\{6\}}$ & 0.00294 $^{\{4\}}$ & 0.00337 $^{\{5\}}$ & 0.00224 $^{\{1\}}$ & 0.00352 $^{\{7\}}$ & 0.00290 $^{\{3\}}$ & 0.00458 $^{\{9\}}$ & 0.00379   $^{\{8\}}$ \\
    & MRE               & 0.03099 $^{\{3\}}$ & 0.03676 $^{\{6\}}$ & 0.03446 $^{\{5\}}$ & 0.03677 $^{\{7\}}$ & 0.03072 $^{\{2\}}$ & 0.03775 $^{\{8\}}$ & 0.03413 $^{\{4\}}$ & 0.04302 $^{\{9\}}$ & 0.00345   $^{\{1\}}$ \\
    & $\sum{Ranks}$     & 8       $^{\{2\}}$ & 18      $^{\{6\}}$ & 14      $^{\{5\}}$ & 19      $^{\{7\}}$ & 5       $^{\{1\}}$ & 23      $^{\{8\}}$ & 11      $^{\{4\}}$ & 27      $^{\{9\}}$ & 10        $^{\{3\}}$
               \\
\midrule
250 & $|BIAS|$ & 0.02510 $^{\{3\}}$ & 0.02982 $^{\{7\}}$ & 0.02743 $^{\{4\}}$ & 0.02923 $^{\{6\}}$ & 0.02361 $^{\{2\}}$ & 0.03137 $^{\{8\}}$ & 0.02825 $^{\{5\}}$ & 0.03398 $^{\{9\}}$ & 0.00318   $^{\{1\}}$ \\
    & MSE               & 0.00101 $^{\{2\}}$ & 0.00142 $^{\{6\}}$ & 0.00119 $^{\{3\}}$ & 0.00130 $^{\{5\}}$ & 0.00088 $^{\{1\}}$ & 0.00157 $^{\{7\}}$ & 0.00125 $^{\{4\}}$ & 0.00180 $^{\{9\}}$ & 0.00158   $^{\{8\}}$ \\
    & MRE               & 0.02008 $^{\{3\}}$ & 0.02386 $^{\{7\}}$ & 0.02194 $^{\{4\}}$ & 0.02338 $^{\{6\}}$ & 0.01889 $^{\{2\}}$ & 0.02509 $^{\{8\}}$ & 0.02260 $^{\{5\}}$ & 0.02718 $^{\{9\}}$ & 0.00055   $^{\{1\}}$ \\
    & $\sum{Ranks}$     & 8       $^{\{2\}}$ & 20      $^{\{7\}}$ & 11      $^{\{4\}}$ & 17      $^{\{6\}}$ & 5       $^{\{1\}}$ & 23      $^{\{8\}}$ & 14      $^{\{5\}}$ & 27      $^{\{9\}}$ & 10        $^{\{3\}}$
               \\
\midrule
500 & $|BIAS|$ & 0.01735 $^{\{3\}}$ & 0.02067 $^{\{6\}}$ & 0.01960 $^{\{5\}}$ & 0.02104 $^{\{7\}}$ & 0.01688 $^{\{2\}}$ & 0.02163 $^{\{8\}}$ & 0.01940 $^{\{4\}}$ & 0.02354 $^{\{9\}}$ & 0.00071   $^{\{1\}}$ \\
    & MSE               & 0.00048 $^{\{2\}}$ & 0.00068 $^{\{5\}}$ & 0.00061 $^{\{4\}}$ & 0.00069 $^{\{6\}}$ & 0.00044 $^{\{1\}}$ & 0.00072 $^{\{7\}}$ & 0.00059 $^{\{3\}}$ & 0.00088 $^{\{9\}}$ & 0.00076   $^{\{8\}}$ \\
    & MRE               & 0.01388 $^{\{3\}}$ & 0.01654 $^{\{6\}}$ & 0.01568 $^{\{5\}}$ & 0.01683 $^{\{7\}}$ & 0.01351 $^{\{2\}}$ & 0.01730 $^{\{8\}}$ & 0.01552 $^{\{4\}}$ & 0.01883 $^{\{9\}}$ & 0.00047   $^{\{1\}}$ \\
    & $\sum{Ranks}$     & 8       $^{\{2\}}$ & 17      $^{\{6\}}$ & 14      $^{\{5\}}$ & 20      $^{\{7\}}$ & 5       $^{\{1\}}$ & 23      $^{\{8\}}$ & 11      $^{\{4\}}$ & 27      $^{\{9\}}$ & 10        $^{\{3\}}$
\\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[H]
\centering
\caption{Simulation results of the UT distribution for $\theta$=1.75.}
\label{Table6}
\resizebox{\linewidth}{!}{
\begin{tabular}{lllcccccccccc}
\toprule
 $n$         & Est.     & MLE      & LSE      & WLSE    & CRVME        & MPSE
             & PCE      & ADE      & RADE     & LME            \\ 
\midrule
30  & $|BIAS|$ & 0.09675 $^{\{2\}}$   & 0.12265 $^{\{8\}}$ & 0.11396 $^{\{5\}}$   & 0.11560 $^{\{7\}}$ & 0.10054 $^{\{3\}}$   & 0.11402 $^{\{6\}}$   & 0.10963 $^{\{4\}}$ & 0.13145 $^{\{9\}}$ & 0.01887   $^{\{1\}}$   \\
    & MSE               & 0.01506 $^{\{1\}}$   & 0.02587 $^{\{8\}}$ & 0.02151 $^{\{6\}}$   & 0.02172 $^{\{7\}}$ & 0.01587 $^{\{2\}}$   & 0.02025 $^{\{4\}}$   & 0.01943 $^{\{3\}}$ & 0.02947 $^{\{9\}}$ & 0.02073   $^{\{5\}}$   \\
    & MRE               & 0.05528 $^{\{2\}}$   & 0.07009 $^{\{8\}}$ & 0.06512 $^{\{5\}}$   & 0.06606 $^{\{7\}}$ & 0.05745 $^{\{3\}}$   & 0.06515 $^{\{6\}}$   & 0.06264 $^{\{4\}}$ & 0.07511 $^{\{9\}}$ & 0.00607   $^{\{1\}}$   \\
    & $\sum{Ranks}$     & 5       $^{\{1\}}$   & 24      $^{\{8\}}$ & 16      $^{\{5.5\}}$ & 21      $^{\{7\}}$ & 8       $^{\{3\}}$   & 16      $^{\{5.5\}}$ & 11      $^{\{4\}}$ & 27      $^{\{9\}}$ & 7         $^{\{2\}}$
               \\
\midrule
50  & $|BIAS|$ & 0.07672 $^{\{2\}}$   & 0.09124 $^{\{7\}}$ & 0.08469 $^{\{4\}}$   & 0.09762 $^{\{8\}}$ & 0.07837 $^{\{3\}}$   & 0.08893 $^{\{5\}}$   & 0.08922 $^{\{6\}}$ & 0.10495 $^{\{9\}}$ & 0.00955   $^{\{1\}}$   \\
    & MSE               & 0.00939 $^{\{1\}}$   & 0.01392 $^{\{7\}}$ & 0.01190 $^{\{3\}}$   & 0.01559 $^{\{8\}}$ & 0.00957 $^{\{2\}}$   & 0.01247 $^{\{4\}}$   & 0.01274 $^{\{5\}}$ & 0.01909 $^{\{9\}}$ & 0.01336   $^{\{6\}}$   \\
    & MRE               & 0.04384 $^{\{2\}}$   & 0.05214 $^{\{7\}}$ & 0.04839 $^{\{4\}}$   & 0.05578 $^{\{8\}}$ & 0.04478 $^{\{3\}}$   & 0.05082 $^{\{5\}}$   & 0.05098 $^{\{6\}}$ & 0.05997 $^{\{9\}}$ & 0.00545   $^{\{1\}}$   \\
    & $\sum{Ranks}$     & 5       $^{\{1\}}$   & 21      $^{\{7\}}$ & 11      $^{\{4\}}$   & 24      $^{\{8\}}$ & 8       $^{\{2.5\}}$ & 14      $^{\{5\}}$   & 17      $^{\{6\}}$ & 27      $^{\{9\}}$ & 8         $^{\{2.5\}}$
               \\
\midrule
100 & $|BIAS|$ & 0.05340 $^{\{2\}}$   & 0.06383 $^{\{7\}}$ & 0.06046 $^{\{4\}}$   & 0.06615 $^{\{8\}}$ & 0.05558 $^{\{3\}}$   & 0.06290 $^{\{6\}}$   & 0.06116 $^{\{5\}}$ & 0.07220 $^{\{9\}}$ & 0.00277   $^{\{1\}}$   \\
    & MSE               & 0.00459 $^{\{1\}}$   & 0.00624 $^{\{5\}}$ & 0.00570 $^{\{3\}}$   & 0.00704 $^{\{8\}}$ & 0.00460 $^{\{2\}}$   & 0.00633 $^{\{6\}}$   & 0.00575 $^{\{4\}}$ & 0.00814 $^{\{9\}}$ & 0.00670   $^{\{7\}}$   \\
    & MRE               & 0.03052 $^{\{2\}}$   & 0.03647 $^{\{7\}}$ & 0.03455 $^{\{4\}}$   & 0.03780 $^{\{8\}}$ & 0.03176 $^{\{3\}}$   & 0.03594 $^{\{6\}}$   & 0.03495 $^{\{5\}}$ & 0.04126 $^{\{9\}}$ & 0.00158   $^{\{1\}}$   \\
    & $\sum{Ranks}$     & 5       $^{\{1\}}$   & 19      $^{\{7\}}$ & 11      $^{\{4\}}$   & 24      $^{\{8\}}$ & 8       $^{\{2\}}$   & 18      $^{\{6\}}$   & 14      $^{\{5\}}$ & 27      $^{\{9\}}$ & 9         $^{\{3\}}$
               \\
\midrule
250 & $|BIAS|$ & 0.03408 $^{\{2\}}$   & 0.04194 $^{\{8\}}$ & 0.03827 $^{\{5\}}$   & 0.04129 $^{\{7\}}$ & 0.03498 $^{\{3\}}$   & 0.03818 $^{\{4\}}$   & 0.03882 $^{\{6\}}$ & 0.04510 $^{\{9\}}$ & 0.00076   $^{\{1\}}$   \\
    & MSE               & 0.00189 $^{\{1.5\}}$ & 0.00275 $^{\{7\}}$ & 0.00230 $^{\{4\}}$   & 0.00274 $^{\{6\}}$ & 0.00189 $^{\{1.5\}}$ & 0.00228 $^{\{3\}}$   & 0.00237 $^{\{5\}}$ & 0.00317 $^{\{9\}}$ & 0.00312   $^{\{8\}}$   \\
    & MRE               & 0.01948 $^{\{2\}}$   & 0.02397 $^{\{8\}}$ & 0.02187 $^{\{5\}}$   & 0.02359 $^{\{7\}}$ & 0.01999 $^{\{3\}}$   & 0.02182 $^{\{4\}}$   & 0.02218 $^{\{6\}}$ & 0.02577 $^{\{9\}}$ & 0.00107   $^{\{1\}}$   \\
    & $\sum{Ranks}$     & 5.5     $^{\{1\}}$   & 23      $^{\{8\}}$ & 14      $^{\{5\}}$   & 20      $^{\{7\}}$ & 7.5     $^{\{2\}}$   & 11      $^{\{4\}}$   & 17      $^{\{6\}}$ & 27      $^{\{9\}}$ & 10        $^{\{3\}}$
               \\
\midrule
500 & $|BIAS|$ & 0.02351 $^{\{2\}}$   & 0.02898 $^{\{7\}}$ & 0.02644 $^{\{4\}}$   & 0.02851 $^{\{6\}}$ & 0.02402 $^{\{3\}}$   & 0.02918 $^{\{8\}}$   & 0.02705 $^{\{5\}}$ & 0.03307 $^{\{9\}}$ & 0.00013   $^{\{1\}}$   \\
    & MSE               & 0.00087 $^{\{1\}}$   & 0.00129 $^{\{6\}}$ & 0.00108 $^{\{3\}}$   & 0.00128 $^{\{5\}}$ & 0.00089 $^{\{2\}}$   & 0.00132 $^{\{7\}}$   & 0.00116 $^{\{4\}}$ & 0.00173 $^{\{9\}}$ & 0.00137   $^{\{8\}}$   \\
    & MRE               & 0.01343 $^{\{2\}}$   & 0.01656 $^{\{7\}}$ & 0.01511 $^{\{4\}}$   & 0.01629 $^{\{6\}}$ & 0.01373 $^{\{3\}}$   & 0.01667 $^{\{8\}}$   & 0.01546 $^{\{5\}}$ & 0.01889 $^{\{9\}}$ & 0.00053   $^{\{1\}}$   \\
    & $\sum{Ranks}$     & 5       $^{\{1\}}$   & 20      $^{\{7\}}$ & 11      $^{\{4\}}$   & 17      $^{\{6\}}$ & 8       $^{\{2\}}$   & 23      $^{\{8\}}$   & 14      $^{\{5\}}$ & 27      $^{\{9\}}$ & 10        $^{\{3\}}$
  \\
\bottomrule
\end{tabular}
\begin{tabular}{lllcccccccccc}
\toprule
 $n$         & Est.     & MLE      & LSE      & WLSE    & CRVME        & MPSE
             & PCE      & ADE      & RADE     & LME            \\ 
\midrule
30  & $|BIAS|$ & 0.11291 $^{\{2\}}$ & 0.13989 $^{\{8\}}$   & 0.13044 $^{\{6\}}$ & 0.13909 $^{\{7\}}$ & 0.11333 $^{\{3\}}$ & 0.12939 $^{\{5\}}$   & 0.12654 $^{\{4\}}$   & 0.15062 $^{\{9\}}$ & 0.02670   $^{\{1\}}$   \\
    & MSE               & 0.02079 $^{\{2\}}$ & 0.03183 $^{\{7\}}$   & 0.02823 $^{\{5\}}$ & 0.03162 $^{\{6\}}$ & 0.02010 $^{\{1\}}$ & 0.02630 $^{\{4\}}$   & 0.02612 $^{\{3\}}$   & 0.03834 $^{\{8\}}$ & 0.03963   $^{\{9\}}$   \\
    & MRE               & 0.05645 $^{\{2\}}$ & 0.06995 $^{\{8\}}$   & 0.06522 $^{\{6\}}$ & 0.06955 $^{\{7\}}$ & 0.05667 $^{\{3\}}$ & 0.06469 $^{\{5\}}$   & 0.06327 $^{\{4\}}$   & 0.07531 $^{\{9\}}$ & 0.01335   $^{\{1\}}$   \\
    & $\sum{Ranks}$     & 6       $^{\{1\}}$ & 23      $^{\{8\}}$   & 17      $^{\{6\}}$ & 20      $^{\{7\}}$ & 7       $^{\{2\}}$ & 14      $^{\{5\}}$   & 11      $^{\{3.5\}}$ & 26      $^{\{9\}}$ & 11        $^{\{3.5\}}$
               \\
\midrule
50  & $|BIAS|$ & 0.08905 $^{\{2\}}$ & 0.10432 $^{\{8\}}$   & 0.09798 $^{\{5\}}$ & 0.09943 $^{\{6\}}$ & 0.08966 $^{\{3\}}$ & 0.10266 $^{\{7\}}$   & 0.09513 $^{\{4\}}$   & 0.11843 $^{\{9\}}$ & 0.00980   $^{\{1\}}$   \\
    & MSE               & 0.01290 $^{\{2\}}$ & 0.01735 $^{\{7\}}$   & 0.01602 $^{\{4\}}$ & 0.01629 $^{\{5\}}$ & 0.01241 $^{\{1\}}$ & 0.01665 $^{\{6\}}$   & 0.01488 $^{\{3\}}$   & 0.02323 $^{\{9\}}$ & 0.02025   $^{\{8\}}$   \\
    & MRE               & 0.04452 $^{\{2\}}$ & 0.05216 $^{\{8\}}$   & 0.04899 $^{\{5\}}$ & 0.04971 $^{\{6\}}$ & 0.04483 $^{\{3\}}$ & 0.05133 $^{\{7\}}$   & 0.04757 $^{\{4\}}$   & 0.05921 $^{\{9\}}$ & 0.00490   $^{\{1\}}$   \\
    & $\sum{Ranks}$     & 6       $^{\{1\}}$ & 23      $^{\{8\}}$   & 14      $^{\{5\}}$ & 17      $^{\{6\}}$ & 7       $^{\{2\}}$ & 20      $^{\{7\}}$   & 11      $^{\{4\}}$   & 27      $^{\{9\}}$ & 10        $^{\{3\}}$
               \\
\midrule
100 & $|BIAS|$ & 0.06071 $^{\{2\}}$ & 0.07901 $^{\{8\}}$   & 0.07043 $^{\{6\}}$ & 0.07759 $^{\{7\}}$ & 0.06404 $^{\{3\}}$ & 0.06777 $^{\{4\}}$   & 0.06857 $^{\{5\}}$   & 0.08131 $^{\{9\}}$ & 0.00498   $^{\{1\}}$   \\
    & MSE               & 0.00589 $^{\{1\}}$ & 0.01001 $^{\{8\}}$   & 0.00787 $^{\{5\}}$ & 0.00954 $^{\{6\}}$ & 0.00631 $^{\{2\}}$ & 0.00711 $^{\{3\}}$   & 0.00734 $^{\{4\}}$   & 0.01035 $^{\{9\}}$ & 0.00983   $^{\{7\}}$   \\
    & MRE               & 0.03036 $^{\{2\}}$ & 0.03951 $^{\{8\}}$   & 0.03521 $^{\{6\}}$ & 0.03880 $^{\{7\}}$ & 0.03202 $^{\{3\}}$ & 0.03389 $^{\{4\}}$   & 0.03429 $^{\{5\}}$   & 0.04066 $^{\{9\}}$ & 0.00449   $^{\{1\}}$   \\
    & $\sum{Ranks}$     & 5       $^{\{1\}}$ & 24      $^{\{8\}}$   & 17      $^{\{6\}}$ & 20      $^{\{7\}}$ & 8       $^{\{2\}}$ & 11      $^{\{4\}}$   & 14      $^{\{5\}}$   & 27      $^{\{9\}}$ & 9         $^{\{3\}}$
               \\
\midrule
250 & $|BIAS|$ & 0.03804 $^{\{2\}}$ & 0.04910 $^{\{8\}}$   & 0.04518 $^{\{6\}}$ & 0.04645 $^{\{7\}}$ & 0.03813 $^{\{3\}}$ & 0.04304 $^{\{4\}}$   & 0.04373 $^{\{5\}}$   & 0.05289 $^{\{9\}}$ & 0.00029   $^{\{1\}}$   \\
    & MSE               & 0.00231 $^{\{2\}}$ & 0.00375 $^{\{8\}}$   & 0.00311 $^{\{4\}}$ & 0.00345 $^{\{6\}}$ & 0.00229 $^{\{1\}}$ & 0.00286 $^{\{3\}}$   & 0.00313 $^{\{5\}}$   & 0.00445 $^{\{9\}}$ & 0.00367   $^{\{7\}}$   \\
    & MRE               & 0.01902 $^{\{2\}}$ & 0.02455 $^{\{8\}}$   & 0.02259 $^{\{6\}}$ & 0.02322 $^{\{7\}}$ & 0.01906 $^{\{3\}}$ & 0.02152 $^{\{4\}}$   & 0.02187 $^{\{5\}}$   & 0.02645 $^{\{9\}}$ & 0.00146   $^{\{1\}}$   \\
    & $\sum{Ranks}$     & 6       $^{\{1\}}$ & 24      $^{\{8\}}$   & 16      $^{\{6\}}$ & 20      $^{\{7\}}$ & 7       $^{\{2\}}$ & 11      $^{\{4\}}$   & 15      $^{\{5\}}$   & 27      $^{\{9\}}$ & 9         $^{\{3\}}$
               \\
\midrule
500 & $|BIAS|$ & 0.02730 $^{\{2\}}$ & 0.03362 $^{\{6\}}$   & 0.03076 $^{\{4\}}$ & 0.03376 $^{\{8\}}$ & 0.02823 $^{\{3\}}$ & 0.03374 $^{\{7\}}$   & 0.03152 $^{\{5\}}$   & 0.03662 $^{\{9\}}$ & 0.00011   $^{\{1\}}$   \\
    & MSE               & 0.00114 $^{\{1\}}$ & 0.00176 $^{\{6.5\}}$ & 0.00149 $^{\{3\}}$ & 0.00181 $^{\{8\}}$ & 0.00123 $^{\{2\}}$ & 0.00176 $^{\{6.5\}}$ & 0.00158 $^{\{4\}}$   & 0.00210 $^{\{9\}}$ & 0.00164   $^{\{5\}}$   \\
    & MRE               & 0.01365 $^{\{2\}}$ & 0.01681 $^{\{6\}}$   & 0.01538 $^{\{4\}}$ & 0.01688 $^{\{8\}}$ & 0.01412 $^{\{3\}}$ & 0.01687 $^{\{7\}}$   & 0.01576 $^{\{5\}}$   & 0.01831 $^{\{9\}}$ & 0.00176   $^{\{1\}}$   \\
    & $\sum{Ranks}$     & 5       $^{\{1\}}$ & 18.5    $^{\{6\}}$   & 11      $^{\{4\}}$ & 24      $^{\{8\}}$ & 8       $^{\{3\}}$ & 21      $^{\{7\}}$   & 14      $^{\{5\}}$   & 27      $^{\{9\}}$ & 7         $^{\{2\}}$
\\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[H]
\centering
\caption{Simulation results of the UT distribution for $\theta$=2.5.}
\label{Table8}
\resizebox{\linewidth}{!}{
\begin{tabular}{lllcccccccccc}
\toprule
 $n$         & Est.     & MLE      & LSE      & WLSE    & CRVME        & MPSE
             & PCE      & ADE      & RADE     & LME            \\ 
\midrule
30  & $|BIAS|$ & 0.13894 $^{\{2\}}$   & 0.17606 $^{\{8\}}$ & 0.17330 $^{\{7\}}$ & 0.16367 $^{\{6\}}$ & 0.14321 $^{\{3\}}$   & 0.15706 $^{\{5\}}$ & 0.15628 $^{\{4\}}$ & 0.19923 $^{\{9\}}$ & 0.01011   $^{\{1\}}$   \\
    & MSE               & 0.03173 $^{\{1.5\}}$ & 0.05048 $^{\{8\}}$ & 0.04682 $^{\{7\}}$ & 0.04556 $^{\{6\}}$ & 0.03173 $^{\{1.5\}}$ & 0.03949 $^{\{4\}}$ & 0.03943 $^{\{3\}}$ & 0.06824 $^{\{9\}}$ & 0.04195   $^{\{5\}}$   \\
    & MRE               & 0.05558 $^{\{2\}}$   & 0.07043 $^{\{8\}}$ & 0.06932 $^{\{7\}}$ & 0.06547 $^{\{6\}}$ & 0.05729 $^{\{3\}}$   & 0.06282 $^{\{5\}}$ & 0.06251 $^{\{4\}}$ & 0.07969 $^{\{9\}}$ & 0.00404   $^{\{1\}}$   \\
    & $\sum{Ranks}$     & 5.5     $^{\{1\}}$   & 24      $^{\{8\}}$ & 21      $^{\{7\}}$ & 18      $^{\{6\}}$ & 7.5     $^{\{3\}}$   & 14      $^{\{5\}}$ & 11      $^{\{4\}}$ & 27      $^{\{9\}}$ & 7         $^{\{2\}}$
               \\
\midrule
50  & $|BIAS|$ & 0.10806 $^{\{2\}}$   & 0.13153 $^{\{7\}}$ & 0.12144 $^{\{5\}}$ & 0.13555 $^{\{8\}}$ & 0.10944 $^{\{3\}}$   & 0.12408 $^{\{6\}}$ & 0.11627 $^{\{4\}}$ & 0.15029 $^{\{9\}}$ & 0.00109   $^{\{1\}}$   \\
    & MSE               & 0.01890 $^{\{2\}}$   & 0.02773 $^{\{6\}}$ & 0.02359 $^{\{4\}}$ & 0.02984 $^{\{8\}}$ & 0.01821 $^{\{1\}}$   & 0.02365 $^{\{5\}}$ & 0.02214 $^{\{3\}}$ & 0.03733 $^{\{9\}}$ & 0.02838   $^{\{7\}}$   \\
    & MRE               & 0.04323 $^{\{2\}}$   & 0.05261 $^{\{7\}}$ & 0.04858 $^{\{5\}}$ & 0.05422 $^{\{8\}}$ & 0.04378 $^{\{3\}}$   & 0.04963 $^{\{6\}}$ & 0.04651 $^{\{4\}}$ & 0.06011 $^{\{9\}}$ & 0.00244   $^{\{1\}}$   \\
    & $\sum{Ranks}$     & 6       $^{\{1\}}$   & 20      $^{\{7\}}$ & 14      $^{\{5\}}$ & 24      $^{\{8\}}$ & 7       $^{\{2\}}$   & 17      $^{\{6\}}$ & 11      $^{\{4\}}$ & 27      $^{\{9\}}$ & 9         $^{\{3\}}$
               \\
\midrule
100 & $|BIAS|$ & 0.07748 $^{\{2\}}$   & 0.09026 $^{\{6\}}$ & 0.09157 $^{\{7\}}$ & 0.09386 $^{\{8\}}$ & 0.07799 $^{\{3\}}$   & 0.08702 $^{\{5\}}$ & 0.08637 $^{\{4\}}$ & 0.10103 $^{\{9\}}$ & 0.00746   $^{\{1\}}$   \\
    & MSE               & 0.00950 $^{\{2\}}$   & 0.01303 $^{\{6\}}$ & 0.01318 $^{\{7\}}$ & 0.01400 $^{\{8\}}$ & 0.00927 $^{\{1\}}$   & 0.01199 $^{\{4\}}$ & 0.01179 $^{\{3\}}$ & 0.01677 $^{\{9\}}$ & 0.01199   $^{\{5\}}$   \\
    & MRE               & 0.03099 $^{\{2\}}$   & 0.03610 $^{\{6\}}$ & 0.03663 $^{\{7\}}$ & 0.03754 $^{\{8\}}$ & 0.03119 $^{\{3\}}$   & 0.03481 $^{\{5\}}$ & 0.03455 $^{\{4\}}$ & 0.04041 $^{\{9\}}$ & 0.00218   $^{\{1\}}$   \\
    & $\sum{Ranks}$     & 6       $^{\{1\}}$   & 18      $^{\{6\}}$ & 21      $^{\{7\}}$ & 24      $^{\{8\}}$ & 7       $^{\{2.5\}}$ & 14      $^{\{5\}}$ & 11      $^{\{4\}}$ & 27      $^{\{9\}}$ & 7         $^{\{2.5\}}$
               \\
\midrule
250 & $|BIAS|$ & 0.04773 $^{\{2\}}$   & 0.05848 $^{\{8\}}$ & 0.05293 $^{\{5\}}$ & 0.05624 $^{\{7\}}$ & 0.04799 $^{\{3\}}$   & 0.05458 $^{\{6\}}$ & 0.05222 $^{\{4\}}$ & 0.06262 $^{\{9\}}$ & 0.00068   $^{\{1\}}$   \\
    & MSE               & 0.00361 $^{\{2\}}$   & 0.00558 $^{\{8\}}$ & 0.00443 $^{\{4\}}$ & 0.00500 $^{\{6\}}$ & 0.00352 $^{\{1\}}$   & 0.00465 $^{\{5\}}$ & 0.00422 $^{\{3\}}$ & 0.00620 $^{\{9\}}$ & 0.00514   $^{\{7\}}$   \\
    & MRE               & 0.01909 $^{\{2\}}$   & 0.02339 $^{\{8\}}$ & 0.02117 $^{\{5\}}$ & 0.02250 $^{\{7\}}$ & 0.01920 $^{\{3\}}$   & 0.02183 $^{\{6\}}$ & 0.02089 $^{\{4\}}$ & 0.02505 $^{\{9\}}$ & 0.00117   $^{\{1\}}$   \\
    & $\sum{Ranks}$     & 6       $^{\{1\}}$   & 24      $^{\{8\}}$ & 14      $^{\{5\}}$ & 20      $^{\{7\}}$ & 7       $^{\{2\}}$   & 17      $^{\{6\}}$ & 11      $^{\{4\}}$ & 27      $^{\{9\}}$ & 9         $^{\{3\}}$
               \\
\midrule
500 & $|BIAS|$ & 0.03451 $^{\{3\}}$   & 0.03995 $^{\{7\}}$ & 0.03683 $^{\{4\}}$ & 0.04207 $^{\{8\}}$ & 0.03406 $^{\{2\}}$   & 0.03935 $^{\{6\}}$ & 0.03840 $^{\{5\}}$ & 0.04534 $^{\{9\}}$ & 0.00016   $^{\{1\}}$   \\
    & MSE               & 0.00189 $^{\{2\}}$   & 0.00257 $^{\{6\}}$ & 0.00218 $^{\{3\}}$ & 0.00282 $^{\{7\}}$ & 0.00182 $^{\{1\}}$   & 0.00243 $^{\{5\}}$ & 0.00233 $^{\{4\}}$ & 0.00324 $^{\{9\}}$ & 0.00293   $^{\{8\}}$   \\
    & MRE               & 0.01380 $^{\{3\}}$   & 0.01598 $^{\{7\}}$ & 0.01473 $^{\{4\}}$ & 0.01683 $^{\{8\}}$ & 0.01362 $^{\{2\}}$   & 0.01574 $^{\{6\}}$ & 0.01536 $^{\{5\}}$ & 0.01814 $^{\{9\}}$ & 0.00066   $^{\{1\}}$   \\
    & $\sum{Ranks}$     & 8       $^{\{2\}}$   & 20      $^{\{7\}}$ & 11      $^{\{4\}}$ & 23      $^{\{8\}}$ & 5       $^{\{1\}}$   & 17      $^{\{6\}}$ & 14      $^{\{5\}}$ & 27      $^{\{9\}}$ & 10        $^{\{3\}}$
\\
\bottomrule
\end{tabular}
\begin{tabular}{lllcccccccccc}
\toprule
 $n$         & Est.     & MLE      & LSE      & WLSE    & CRVME        & MPSE
             & PCE      & ADE      & RADE     & LME            \\ 
\midrule
30  & $|BIAS|$ & 0.17173 $^{\{2\}}$ & 0.21347 $^{\{8\}}$ & 0.19409 $^{\{6\}}$ & 0.20237 $^{\{7\}}$   & 0.17778 $^{\{3\}}$ & 0.18433 $^{\{4\}}$ & 0.18960 $^{\{5\}}$   & 0.23075 $^{\{9\}}$ & 0.02233   $^{\{1\}}$ \\
    & MSE               & 0.04754 $^{\{1\}}$ & 0.07751 $^{\{8\}}$ & 0.06154 $^{\{6\}}$ & 0.06603 $^{\{7\}}$   & 0.04888 $^{\{2\}}$ & 0.05445 $^{\{3\}}$ & 0.05772 $^{\{5\}}$   & 0.08818 $^{\{9\}}$ & 0.05718   $^{\{4\}}$ \\
    & MRE               & 0.05724 $^{\{2\}}$ & 0.07116 $^{\{8\}}$ & 0.06470 $^{\{6\}}$ & 0.06746 $^{\{7\}}$   & 0.05926 $^{\{3\}}$ & 0.06144 $^{\{4\}}$ & 0.06320 $^{\{5\}}$   & 0.07692 $^{\{9\}}$ & 0.00744   $^{\{1\}}$ \\
    & $\sum{Ranks}$     & 5       $^{\{1\}}$ & 24      $^{\{8\}}$ & 18      $^{\{6\}}$ & 21      $^{\{7\}}$   & 8       $^{\{3\}}$ & 11      $^{\{4\}}$ & 15      $^{\{5\}}$   & 27      $^{\{9\}}$ & 6         $^{\{2\}}$
               \\
\midrule
50  & $|BIAS|$ & 0.12714 $^{\{2\}}$ & 0.16228 $^{\{8\}}$ & 0.15343 $^{\{6\}}$ & 0.15527 $^{\{7\}}$   & 0.13212 $^{\{3\}}$ & 0.14653 $^{\{4\}}$ & 0.15088 $^{\{5\}}$   & 0.17953 $^{\{9\}}$ & 0.01453   $^{\{1\}}$ \\
    & MSE               & 0.02569 $^{\{1\}}$ & 0.04135 $^{\{8\}}$ & 0.03869 $^{\{6\}}$ & 0.03923 $^{\{7\}}$   & 0.02767 $^{\{2\}}$ & 0.03533 $^{\{3\}}$ & 0.03672 $^{\{4\}}$   & 0.05338 $^{\{9\}}$ & 0.03737   $^{\{5\}}$ \\
    & MRE               & 0.04238 $^{\{2\}}$ & 0.05409 $^{\{8\}}$ & 0.05114 $^{\{6\}}$ & 0.05176 $^{\{7\}}$   & 0.04404 $^{\{3\}}$ & 0.04884 $^{\{4\}}$ & 0.05029 $^{\{5\}}$   & 0.05984 $^{\{9\}}$ & 0.00484   $^{\{1\}}$ \\
    & $\sum{Ranks}$     & 5       $^{\{1\}}$ & 24      $^{\{8\}}$ & 18      $^{\{6\}}$ & 21      $^{\{7\}}$   & 8       $^{\{3\}}$ & 11      $^{\{4\}}$ & 14      $^{\{5\}}$   & 27      $^{\{9\}}$ & 7         $^{\{2\}}$
               \\
\midrule
100 & $|BIAS|$ & 0.09506 $^{\{3\}}$ & 0.11058 $^{\{8\}}$ & 0.10686 $^{\{6\}}$ & 0.10937 $^{\{7\}}$   & 0.09443 $^{\{2\}}$ & 0.10206 $^{\{4\}}$ & 0.10228 $^{\{5\}}$   & 0.12444 $^{\{9\}}$ & 0.01233   $^{\{1\}}$ \\
    & MSE               & 0.01443 $^{\{2\}}$ & 0.01917 $^{\{6\}}$ & 0.01810 $^{\{5\}}$ & 0.01920 $^{\{7\}}$   & 0.01436 $^{\{1\}}$ & 0.01632 $^{\{3\}}$ & 0.01643 $^{\{4\}}$   & 0.02573 $^{\{9\}}$ & 0.02281   $^{\{8\}}$ \\
    & MRE               & 0.03169 $^{\{3\}}$ & 0.03686 $^{\{8\}}$ & 0.03562 $^{\{6\}}$ & 0.03646 $^{\{7\}}$   & 0.03148 $^{\{2\}}$ & 0.03402 $^{\{4\}}$ & 0.03409 $^{\{5\}}$   & 0.04148 $^{\{9\}}$ & 0.00411   $^{\{1\}}$ \\
    & $\sum{Ranks}$     & 8       $^{\{2\}}$ & 22      $^{\{8\}}$ & 17      $^{\{6\}}$ & 21      $^{\{7\}}$   & 5       $^{\{1\}}$ & 11      $^{\{4\}}$ & 14      $^{\{5\}}$   & 27      $^{\{9\}}$ & 10        $^{\{3\}}$
               \\
\midrule
250 & $|BIAS|$ & 0.05689 $^{\{2\}}$ & 0.06719 $^{\{7\}}$ & 0.06532 $^{\{5\}}$ & 0.06950 $^{\{8\}}$   & 0.05889 $^{\{3\}}$ & 0.06638 $^{\{6\}}$ & 0.06317 $^{\{4\}}$   & 0.07696 $^{\{9\}}$ & 0.01002   $^{\{1\}}$ \\
    & MSE               & 0.00498 $^{\{1\}}$ & 0.00737 $^{\{6\}}$ & 0.00675 $^{\{4\}}$ & 0.00754 $^{\{7\}}$   & 0.00535 $^{\{2\}}$ & 0.00700 $^{\{5\}}$ & 0.00652 $^{\{3\}}$   & 0.00938 $^{\{9\}}$ & 0.00847   $^{\{8\}}$ \\
    & MRE               & 0.01896 $^{\{2\}}$ & 0.02240 $^{\{7\}}$ & 0.02177 $^{\{5\}}$ & 0.02317 $^{\{8\}}$   & 0.01963 $^{\{3\}}$ & 0.02213 $^{\{6\}}$ & 0.02106 $^{\{4\}}$   & 0.02565 $^{\{9\}}$ & 0.00334   $^{\{1\}}$ \\
    & $\sum{Ranks}$     & 5       $^{\{1\}}$ & 20      $^{\{7\}}$ & 14      $^{\{5\}}$ & 23      $^{\{8\}}$   & 8       $^{\{2\}}$ & 17      $^{\{6\}}$ & 11      $^{\{4\}}$   & 27      $^{\{9\}}$ & 10        $^{\{3\}}$
               \\
\midrule
500 & $|BIAS|$ & 0.03900 $^{\{2\}}$ & 0.05158 $^{\{8\}}$ & 0.04664 $^{\{5\}}$ & 0.04877 $^{\{7\}}$   & 0.04138 $^{\{3\}}$ & 0.04404 $^{\{4\}}$ & 0.04844 $^{\{6\}}$   & 0.05703 $^{\{9\}}$ & 0.00294   $^{\{1\}}$ \\
    & MSE               & 0.00236 $^{\{1\}}$ & 0.00418 $^{\{8\}}$ & 0.00347 $^{\{4\}}$ & 0.00364 $^{\{6.5\}}$ & 0.00271 $^{\{2\}}$ & 0.00307 $^{\{3\}}$ & 0.00364 $^{\{6.5\}}$ & 0.00506 $^{\{9\}}$ & 0.00359   $^{\{5\}}$ \\
    & MRE               & 0.01300 $^{\{2\}}$ & 0.01719 $^{\{8\}}$ & 0.01555 $^{\{5\}}$ & 0.01626 $^{\{7\}}$   & 0.01379 $^{\{3\}}$ & 0.01468 $^{\{4\}}$ & 0.01615 $^{\{6\}}$   & 0.01901 $^{\{9\}}$ & 0.00098   $^{\{1\}}$ \\
    & $\sum{Ranks}$     & 5       $^{\{1\}}$ & 24      $^{\{8\}}$ & 14      $^{\{5\}}$ & 20.5    $^{\{7\}}$   & 8       $^{\{3\}}$ & 11      $^{\{4\}}$ & 18.5    $^{\{6\}}$   & 27      $^{\{9\}}$ & 7         $^{\{2\}}$
    &
\\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[H]
\centering
\caption{Simulation results of the UT distribution for $\theta$=3.2.}
\label{Table10}
\resizebox{\linewidth}{!}{
\begin{tabular}{lllcccccccccc}
\toprule
 $n$         & Est.     & MLE      & LSE      & WLSE    & CRVME        & MPSE
             & PCE      & ADE      & RADE     & LME            \\ 
\midrule
30  & $|BIAS|$ & 0.18468 $^{\{3\}}$ & 0.21727 $^{\{7\}}$ & 0.21435 $^{\{6\}}$   & 0.22373 $^{\{8\}}$ & 0.18009 $^{\{2\}}$   & 0.19914 $^{\{4\}}$   & 0.20813 $^{\{5\}}$ & 0.25006 $^{\{9\}}$ & 0.04690   $^{\{1\}}$   \\
    & MSE               & 0.05442 $^{\{2\}}$ & 0.07367 $^{\{6\}}$ & 0.07365 $^{\{5\}}$   & 0.08048 $^{\{8\}}$ & 0.05172 $^{\{1\}}$   & 0.06269 $^{\{3\}}$   & 0.06928 $^{\{4\}}$ & 0.10191 $^{\{9\}}$ & 0.07995   $^{\{7\}}$   \\
    & MRE               & 0.05771 $^{\{3\}}$ & 0.06790 $^{\{7\}}$ & 0.06698 $^{\{6\}}$   & 0.06991 $^{\{8\}}$ & 0.05628 $^{\{2\}}$   & 0.06223 $^{\{4\}}$   & 0.06504 $^{\{5\}}$ & 0.07814 $^{\{9\}}$ & 0.01466   $^{\{1\}}$   \\
    & $\sum{Ranks}$     & 8       $^{\{2\}}$ & 20      $^{\{7\}}$ & 17      $^{\{6\}}$   & 24      $^{\{8\}}$ & 5       $^{\{1\}}$   & 11      $^{\{4\}}$   & 14      $^{\{5\}}$ & 27      $^{\{9\}}$ & 9         $^{\{3\}}$
               \\
\midrule
50  & $|BIAS|$ & 0.13492 $^{\{2\}}$ & 0.17390 $^{\{8\}}$ & 0.16053 $^{\{6\}}$   & 0.16744 $^{\{7\}}$ & 0.14579 $^{\{3\}}$   & 0.15866 $^{\{5\}}$   & 0.15478 $^{\{4\}}$ & 0.19270 $^{\{9\}}$ & 0.03717   $^{\{1\}}$   \\
    & MSE               & 0.03080 $^{\{1\}}$ & 0.05103 $^{\{7\}}$ & 0.04086 $^{\{5\}}$   & 0.04677 $^{\{6\}}$ & 0.03319 $^{\{2\}}$   & 0.04045 $^{\{4\}}$   & 0.03879 $^{\{3\}}$ & 0.05905 $^{\{9\}}$ & 0.05262   $^{\{8\}}$   \\
    & MRE               & 0.04216 $^{\{2\}}$ & 0.05434 $^{\{8\}}$ & 0.05017 $^{\{6\}}$   & 0.05233 $^{\{7\}}$ & 0.04556 $^{\{3\}}$   & 0.04958 $^{\{5\}}$   & 0.04837 $^{\{4\}}$ & 0.06022 $^{\{9\}}$ & 0.01162   $^{\{1\}}$   \\
    & $\sum{Ranks}$     & 5       $^{\{1\}}$ & 23      $^{\{8\}}$ & 17      $^{\{6\}}$   & 20      $^{\{7\}}$ & 8       $^{\{2\}}$   & 14      $^{\{5\}}$   & 11      $^{\{4\}}$ & 27      $^{\{9\}}$ & 10        $^{\{3\}}$
               \\
\midrule
100 & $|BIAS|$ & 0.09766 $^{\{2\}}$ & 0.11803 $^{\{7\}}$ & 0.11317 $^{\{6\}}$   & 0.12220 $^{\{8\}}$ & 0.10340 $^{\{3\}}$   & 0.10500 $^{\{4\}}$   & 0.11242 $^{\{5\}}$ & 0.13603 $^{\{9\}}$ & 0.01629   $^{\{1\}}$   \\
    & MSE               & 0.01552 $^{\{1\}}$ & 0.02156 $^{\{7\}}$ & 0.02026 $^{\{5\}}$   & 0.02395 $^{\{8\}}$ & 0.01635 $^{\{2\}}$   & 0.01753 $^{\{3\}}$   & 0.01965 $^{\{4\}}$ & 0.03002 $^{\{9\}}$ & 0.02128   $^{\{6\}}$   \\
    & MRE               & 0.03052 $^{\{2\}}$ & 0.03688 $^{\{7\}}$ & 0.03537 $^{\{6\}}$   & 0.03819 $^{\{8\}}$ & 0.03231 $^{\{3\}}$   & 0.03281 $^{\{4\}}$   & 0.03513 $^{\{5\}}$ & 0.04251 $^{\{9\}}$ & 0.00509   $^{\{1\}}$   \\
    & $\sum{Ranks}$     & 5       $^{\{1\}}$ & 21      $^{\{7\}}$ & 17      $^{\{6\}}$   & 24      $^{\{8\}}$ & 8       $^{\{2.5\}}$ & 11      $^{\{4\}}$   & 14      $^{\{5\}}$ & 27      $^{\{9\}}$ & 8         $^{\{2.5\}}$
               \\
\midrule
250 & $|BIAS|$ & 0.06317 $^{\{2\}}$ & 0.07712 $^{\{7\}}$ & 0.06961 $^{\{5\}}$   & 0.07718 $^{\{8\}}$ & 0.06406 $^{\{3\}}$   & 0.06905 $^{\{4\}}$   & 0.07181 $^{\{6\}}$ & 0.08709 $^{\{9\}}$ & 0.01068   $^{\{1\}}$   \\
    & MSE               & 0.00631 $^{\{1\}}$ & 0.00948 $^{\{8\}}$ & 0.00763 $^{\{3.5\}}$ & 0.00905 $^{\{7\}}$ & 0.00641 $^{\{2\}}$   & 0.00763 $^{\{3.5\}}$ & 0.00793 $^{\{6\}}$ & 0.01168 $^{\{9\}}$ & 0.00763   $^{\{5\}}$   \\
    & MRE               & 0.01974 $^{\{2\}}$ & 0.02410 $^{\{7\}}$ & 0.02175 $^{\{5\}}$   & 0.02412 $^{\{8\}}$ & 0.02002 $^{\{3\}}$   & 0.02158 $^{\{4\}}$   & 0.02244 $^{\{6\}}$ & 0.02721 $^{\{9\}}$ & 0.00334   $^{\{1\}}$   \\
    & $\sum{Ranks}$     & 5       $^{\{1\}}$ & 22      $^{\{7\}}$ & 13.5    $^{\{5\}}$   & 23      $^{\{8\}}$ & 8       $^{\{3\}}$   & 12      $^{\{4\}}$   & 18      $^{\{6\}}$ & 27      $^{\{9\}}$ & 7         $^{\{2\}}$              \\
\midrule

500 & $|BIAS|$ & 0.04415 $^{\{3\}}$ & 0.05283 $^{\{8\}}$ & 0.04902 $^{\{4\}}$   & 0.05281 $^{\{7\}}$ & 0.04343 $^{\{2\}}$   & 0.05026 $^{\{5\}}$   & 0.05063 $^{\{6\}}$ & 0.06009 $^{\{9\}}$ & 0.00657   $^{\{1\}}$   \\
    & MSE               & 0.00302 $^{\{2\}}$ & 0.00436 $^{\{7\}}$ & 0.00389 $^{\{3\}}$   & 0.00433 $^{\{6\}}$ & 0.00291 $^{\{1\}}$   & 0.00397 $^{\{4\}}$   & 0.00400 $^{\{5\}}$ & 0.00572 $^{\{8\}}$ & 0.00573   $^{\{9\}}$   \\
    & MRE               & 0.01380 $^{\{3\}}$ & 0.01651 $^{\{8\}}$ & 0.01532 $^{\{4\}}$   & 0.01650 $^{\{7\}}$ & 0.01357 $^{\{2\}}$   & 0.01571 $^{\{5\}}$   & 0.01582 $^{\{6\}}$ & 0.01878 $^{\{9\}}$ & 0.00205   $^{\{1\}}$   \\
    & $\sum{Ranks}$     & 8       $^{\{2\}}$ & 23      $^{\{8\}}$ & 11      $^{\{3.5\}}$ & 20      $^{\{7\}}$ & 5       $^{\{1\}}$   & 14      $^{\{5\}}$   & 17      $^{\{6\}}$ & 26      $^{\{9\}}$ & 11        $^{\{3.5\}}$
\\
\bottomrule
\end{tabular}
\begin{tabular}{lllcccccccccc}
\toprule
par.         & $n$      & MLE      & LSE      & WLSE    & CRVME        & MPSE
             & PCE      & ADE      & RADE     & LME            \\ 
\midrule
$\theta=0.26$ & 30  & 1    & 6   & 4     & 7     & 2    & 9     & 5   & 8    & 3     \\
              & 50  & 1    & 6   & 5     & 7     & 2    & 9     & 4   & 8    & 3     \\
              & 100 & 1    & 6   & 5     & 7     & 2    & 9     & 4   & 8    & 3     \\
              & 250 & 2    & 7   & 5     & 6     & 1    & 9     & 4   & 8    & 3     \\
              & 500 & 2    & 6   & 3.5   & 7     & 1    & 9     & 5   & 8    & 3.5   \\
\midrule
 $\theta=0.35$ & 30  & 1    & 6   & 4     & 7     & 2    & 9     & 5   & 8    & 3     \\
              & 50  & 1    & 7   & 4     & 6     & 2    & 9     & 5   & 8    & 3     \\
              & 100 & 1.5  & 6   & 3     & 7     & 1.5  & 9     & 5   & 8    & 4     \\
              & 250 & 2    & 6   & 3     & 7     & 1    & 9     & 5   & 8    & 4     \\
              & 500 & 1    & 7   & 4     & 6     & 2    & 9     & 5   & 8    & 3     \\
\midrule
 $\theta=0.5$  & 30  & 1    & 7   & 6     & 5     & 2    & 9     & 4   & 8    & 3     \\
              & 50  & 2    & 6   & 5     & 7     & 1    & 9     & 4   & 8    & 3     \\
              & 100 & 1    & 6   & 4     & 7     & 2    & 9     & 5   & 8    & 3     \\
              & 250 & 1    & 6   & 5     & 7     & 2    & 9     & 4   & 8    & 3     \\
              & 500 & 2    & 6   & 4     & 7     & 1    & 9     & 5   & 8    & 3     \\
\midrule
 $\theta=1$    & 30  & 2    & 7   & 5     & 6     & 1    & 8     & 4   & 9    & 3     \\
              & 50  & 1    & 6   & 5     & 7     & 2    & 8     & 4   & 9    & 3     \\
              & 100 & 1    & 7   & 4     & 6     & 2    & 8     & 5   & 9    & 3     \\
              & 250 & 1    & 7   & 5     & 6     & 2    & 8     & 3.5 & 9    & 3.5   \\
              & 500 & 2    & 6   & 4     & 7     & 1    & 8     & 5   & 9    & 3     \\
\midrule
 $\theta=1.25$ & 30  & 2    & 7   & 5     & 6     & 1    & 8     & 4   & 9    & 3     \\
              & 50  & 2    & 7   & 5     & 8     & 1    & 6     & 4   & 9    & 3     \\
              & 100 & 2    & 6   & 5     & 7     & 1    & 8     & 4   & 9    & 3     \\
              & 250 & 2    & 7   & 4     & 6     & 1    & 8     & 5   & 9    & 3     \\
              & 500 & 2    & 6   & 5     & 7     & 1    & 8     & 4   & 9    & 3     \\
\midrule
 $\theta=1.75$ & 30  & 1    & 8   & 5.5   & 7     & 3    & 5.5   & 4   & 9    & 2     \\
              & 50  & 1    & 7   & 4     & 8     & 2.5  & 5     & 6   & 9    & 2.5   \\
              & 100 & 1    & 7   & 4     & 8     & 2    & 6     & 5   & 9    & 3     \\
              & 250 & 1    & 8   & 5     & 7     & 2    & 4     & 6   & 9    & 3     \\
              & 500 & 1    & 7   & 4     & 6     & 2    & 8     & 5   & 9    & 3     \\
\midrule
 $\theta=2$    & 30  & 1    & 8   & 6     & 7     & 2    & 5     & 3.5 & 9    & 3.5   \\
              & 50  & 1    & 8   & 5     & 6     & 2    & 7     & 4   & 9    & 3     \\
              & 100 & 1    & 8   & 6     & 7     & 2    & 4     & 5   & 9    & 3     \\
              & 250 & 1    & 8   & 6     & 7     & 2    & 4     & 5   & 9    & 3     \\
              & 500 & 1    & 6   & 4     & 8     & 3    & 7     & 5   & 9    & 2     \\
\midrule
 $\theta=2.5$  & 30  & 1    & 8   & 7     & 6     & 3    & 5     & 4   & 9    & 2     \\
              & 50  & 1    & 7   & 5     & 8     & 2    & 6     & 4   & 9    & 3     \\
              & 100 & 1    & 6   & 7     & 8     & 2.5  & 5     & 4   & 9    & 2.5   \\
              & 250 & 1    & 8   & 5     & 7     & 2    & 6     & 4   & 9    & 3     \\
              & 500 & 2    & 7   & 4     & 8     & 1    & 6     & 5   & 9    & 3     \\
\midrule
 $\theta=3$    & 30  & 1    & 8   & 6     & 7     & 3    & 4     & 5   & 9    & 2     \\
              & 50  & 1    & 8   & 6     & 7     & 3    & 4     & 5   & 9    & 2     \\
              & 100 & 2    & 8   & 6     & 7     & 1    & 4     & 5   & 9    & 3     \\
              & 250 & 1    & 7   & 5     & 8     & 2    & 6     & 4   & 9    & 3     \\
              & 500 & 1    & 8   & 5     & 7     & 3    & 4     & 6   & 9    & 2     \\
\midrule
 $\theta=3.2$  & 30  & 2    & 7   & 6     & 8     & 1    & 4     & 5   & 9    & 3     \\
              & 50  & 1    & 8   & 6     & 7     & 2    & 5     & 4   & 9    & 3     \\
              & 100 & 1    & 7   & 6     & 8     & 2.5  & 4     & 5   & 9    & 2.5   \\
              & 250 & 1    & 7   & 5     & 8     & 3    & 4     & 6   & 9    & 2     \\
              & 500 & 2    & 8   & 3.5   & 7     & 1    & 5     & 6   & 9    & 3.5   \\
\midrule
 $\sum{Ranks}$ &     & 66.5 & 347 & 243.5 & 348   & 92   & 340.5 & 232 & 435  & 145.5 \\
\midrule
 Overall rank  &     & 1    & 7   & 5     & 8     & 2    & 6     & 4   & 9    & 3     \\
\bottomrule
\end{tabular}
